Koopman Based Trajectory Optimization with Mixed Boundaries

Trajectory optimization is a widely used tool in the design and control of dynamical systems. Typically, not only nonlinear dynamics, but also couplings of the initial and final condition through implicit boundary constraints render the optimization problem non-convex. This paper investigates how the Koopman operator framework can be utilized to solve trajectory optimization problems in a (partially) convex fashion. While the Koopman operator has already been successfully employed in model predictive control, the challenge of addressing mixed boundary constraints within the Koopman framework has remained an open question. We first address this issue by explaining why a complete convexification of the problem is not possible. Secondly, we propose a method where we transform the trajectory optimization problem into a bilevel problem in which we are then able to convexify the high-dimensional lower-level problem. This separation yields a low-dimensional upper-level problem, which could be exploited in global optimization algorithms. Lastly, we demonstrate the effectiveness of the method on two example systems: the mathematical pendulum and the compass-gait walker.

==> plots/resultsCGW/CGW_optimal_input.tex <==
\definecolor{Hellblau}{rgb}{0.00000,0.74510,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\textwidth,
height=160pt,
%scale only axis,
xmin=0,
xmax=2.5,
xlabel={$t\, [\sqrt{l_\circ/g}]$},
ymin=0,
ymax=0.0005,
ylabel={$u^\ast\, [m gl_\circ]$},
ytick={0, 0.0002, 0.0004},
yticklabels={0, 2, 4},
scaled ticks=false,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, at={(1.7in,1.5in)}}
]
\addplot [const plot, color=Hellblau, style = thick]
  table[row sep=crcr]{%
0	0.000143850234455836\\
0.045270582737833	0.000166068314161321\\
0.090541165475666	0.000188023982350596\\
0.135811748213499	0.000209612148872854\\
0.181082330951332	0.000230728374538822\\
0.226352913689165	0.000251269593841907\\
0.271623496426998	0.000271134804370486\\
0.316894079164831	0.000290225722703634\\
0.362164661902664	0.000308447406489739\\
0.407435244640497	0.000325708842333783\\
0.45270582737833	0.000341923499063509\\
0.497976410116163	0.000357009845905224\\
0.543246992853996	0.000370891835076253\\
0.588517575591829	0.000383499348291698\\
0.633788158329662	0.000394768606687552\\
0.679058741067495	0.000404642543679169\\
0.724329323805328	0.000413071140303213\\
0.769599906543161	0.000420011722631695\\
0.814870489280994	0.000425429220897637\\
0.860141072018827	0.000429296390032996\\
0.905411654756661	0.000431593991389814\\
0.950682237494493	0.000432310935494759\\
0.995952820232326	0.000431444385774343\\
1.04122340297016	0.000428999823282872\\
1.08649398570799	0.000424991072566674\\
1.13176456844583	0.000419440288905959\\
1.17703515118366	0.000412377907288829\\
1.22230573392149	0.000403842553590056\\
1.26757631665932	0.000393880918549418\\
1.31284689939716	0.000382547595269989\\
1.35811748213499	0.000369904881084837\\
1.40338806487282	0.000356022544770718\\
1.44865864761066	0.000340977560218358\\
1.49392923034849	0.000324853807800202\\
1.53919981308632	0.000307741744807286\\
1.58447039582416	0.00028973804645617\\
1.62974097856199	0.000270945219093971\\
1.67501156129982	0.000251471187353521\\
1.72028214403765	0.000231428857130858\\
1.76555272677549	0.000210935656372661\\
1.81082330951332	0.000190113055771188\\
1.85609389225115	0.000169086071567996\\
1.90136447498899	0.000147982752764396\\
1.94663505772682	0.000126933655125591\\
1.99190564046465	0.000106071304446071\\
2.03717622320249	8.55296516153866e-05\\
2.08244680594032	6.54435220854914e-05\\
2.12771738867815	4.59480623926533e-05\\
2.17298797141598	2.71781864282213e-05\\
2.21825855415382	9.26802418272796e-06\\
};
\addlegendentry{$\hat{\mathcal{P}}$}
\addplot [const plot,color=red, style = thick]
  table[row sep=crcr]{%
0	0.000141832920892725\\
0.0450366200291482	0.000162768939907747\\
0.0900732400582963	0.00018485485534377\\
0.135109860087444	0.000214465429263984\\
0.180146480116593	0.000230721135560782\\
0.225183100145741	0.000260809471521472\\
0.270219720174889	0.000275221500873814\\
0.315256340204037	0.000297473773687198\\
0.360292960233185	0.000321057510007774\\
0.405329580262333	0.000336052666411826\\
0.450366200291482	0.000349898934984455\\
0.49540282032063	0.000367770010422951\\
0.540439440349778	0.000384477754470639\\
0.585476060378926	0.000395343036499797\\
0.630512680408074	0.00040307293611741\\
0.675549300437222	0.000413099785392266\\
0.720585920466371	0.000426914157278312\\
0.765622540495519	0.000441400711855871\\
0.810659160524667	0.000452905299501409\\
0.855695780553815	0.000460568956721306\\
0.900732400582963	0.00046600453371653\\
0.945769020612111	0.000470609019503599\\
0.99080564064126	0.000473546749874789\\
1.03584226067041	0.000472211999583645\\
1.08087888069956	0.000464626498557597\\
1.1259155007287	0.000451703364738722\\
1.17095212075785	0.000437445377435794\\
1.215988740787	0.00042663153941558\\
1.26102536081615	0.000421377483130687\\
1.3060619808453	0.000419027881577027\\
1.35109860087444	0.000413340562392687\\
1.39613522090359	0.000398808353048822\\
1.44117184093274	0.000375271964701014\\
1.48620846096189	0.000348735231957256\\
1.53124508099104	0.000326450872034293\\
1.57628170102019	0.000309638535907089\\
1.62131832104933	0.000291514534611867\\
1.66635494107848	0.000265305927890607\\
1.71139156110763	0.000235139036600543\\
1.75642818113678	0.000213566877472849\\
1.80146480116593	0.000202185587499682\\
1.84650142119507	0.000183483926339337\\
1.89153804122422	0.000151368281068584\\
1.93657466125337	0.000133054334230465\\
1.98161128128252	0.000126246712580091\\
2.02664790131167	8.27104399673783e-05\\
2.07168452134082	8.04997604443148e-05\\
2.11672114136996	4.0938967219019e-05\\
2.16175776139911	2.92294910697035e-05\\
2.20679438142826	1.20759254647938e-05\\
};
\addlegendentry{$\mathcal{P}$}

\end{axis}
\end{tikzpicture}%

==> plots/resultsCGW/CGW_phase_plot.tex <==
\definecolor{Hellblau}{rgb}{0.00000,0.74510,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=1\textwidth,
height=160pt,
%scale only axis,
xmin=-4,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta_{i}^\ast~\big[{}^\circ\big]$},
ymin=-8,
ymax=10,
ylabel={$\dot{\theta}^\ast_{\text{i}}\big[{}^\circ/\sqrt{l_\circ/g}\big]$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left , at={(1.95in,1.2in)}, legend columns=2}
]
\addplot [color=Hellblau, style = thick]
  table[row sep=crcr]{%
-3.2439995696396	-4.83280576771475\\
-3.44301848041854	-3.96064536640336\\
-3.60269385778515	-3.09519956839813\\
-3.72340407138616	-2.23975953697649\\
-3.80567706242416	-1.39763877127413\\
-3.85019091589511	-0.572153727498115\\
-3.85777355706273	0.233395476979755\\
-3.8294015780606	1.0157441821857\\
-3.7661982047824	1.77168203267624\\
-3.66943041846235	2.49807146003149\\
-3.54050525053798	3.19186570887789\\
-3.38096527350447	3.85012631647917\\
-3.19248331449046	4.47003995829129\\
-2.97685642218921	5.04893457470775\\
-2.73599912154367	5.58429469751374\\
-2.47193599419	6.07377589830187\\
-2.18679362609099	6.51521828526091\\
-1.8827919670208	6.90665897930754\\
-1.5622351495767	7.24634350546578\\
-1.22750181817724	7.53273604068127\\
-0.881035021042831	7.76452846485909\\
-0.525331720431368	7.94064816780202\\
-0.162931978405922	8.06026457086859\\
0.203592122867744	8.12279432853201\\
0.571647765867149	8.1279051815665\\
0.938632825947012	8.07551844027965\\
1.3019473806822	7.96581008301117\\
1.65900523742711	7.79921046199168\\
2.00724541599724	7.57640261556195\\
2.34414352348985	7.29831919265566\\
2.66722295868339	6.96613800230914\\
2.97406588418702	6.58127620774324\\
3.26232390554781	6.14538319122885\\
3.52972839785806	5.66033212246313\\
3.7741004220307	5.12821026951502\\
3.99336017481827	4.55130809751242\\
4.18553591882988	3.93210720610906\\
4.34877234123847	3.27326716235691\\
4.48133829255509	2.57761129089233\\
4.58163385976299	1.84811148829547\\
4.64819673123629	1.08787213307891\\
4.67970781420021	0.300113166982078\\
4.67499606900352	-0.511847572927834\\
4.63304252815205	-1.34461268843565\\
4.55298347187446	-2.19472413474232\\
4.43411273593982	-3.05868262697389\\
4.27588313149868	-3.93296744810427\\
4.07790696085709	-4.81405656612887\\
3.8399556172928	-5.69844696716082\\
3.56195826126595	-6.5826751104265\\
3.2439995696396	-7.46333741091518\\
};
\addlegendentry{sw ($\hat{P}$)}

\addplot [color=Hellblau, style = thick, dashed]
  table[row sep=crcr]{%
3.2439995696396	-5.18834003080495\\
3.0156229176292	-4.90307662935462\\
2.79989049901271	-4.6297132142638\\
2.59626601838627	-4.36814775001355\\
2.40421712663074	-4.11830740857192\\
2.22321416905115	-3.88014547149071\\
2.05272907223172	-3.6536383008014\\
1.8922343663131	-3.43878238663688\\
1.74120233903644	-3.23559147963459\\
1.59910431753247	-3.04409381624243\\
1.46541007346579	-2.8643294450506\\
1.3395873467781	-2.6963476622116\\
1.22110148291156	-2.54020456388744\\
1.10941517803802	-2.39596072348044\\
1.00398832647392	-2.26367900116161\\
0.904277964127183	-2.1434224929138\\
0.809738301503287	-2.03525262595546\\
0.719820839495818	-1.93922740701064\\
0.633974560904074	-1.85539982944353\\
0.551646190358763	-1.78381644478634\\
0.472280515098338	-1.7245161036614\\
0.395320758824752	-1.67752887053643\\
0.320209000679705	-1.64287511616073\\
0.24638663122217	-1.62056479091435\\
0.173294837155936	-1.61059688166698\\
0.100375106453044	-1.61295905409329\\
0.0270697454457705	-1.62762748173238\\
-0.0471776005834929	-1.65456686241463\\
-0.122921431798259	-1.69373062201646\\
-0.200713891656987	-1.74506130484529\\
-0.281104286635957	-1.8084911493096\\
-0.36463863617152	-1.8839428468967\\
-0.45185926106377	-1.97133048186718\\
-0.543304418452979	-2.07056064848628\\
-0.639507991323317	-2.18153374205036\\
-0.740999240306906	-2.30414541943661\\
-0.848302625356469	-2.43828822440912\\
-0.961937704628579	-2.58385337245728\\
-1.08241911767342	-2.7407326895266\\
-1.21025665976307	-2.90882069862962\\
-1.34595545391051	-3.0880168479983\\
-1.49001622683822	-3.27822787416028\\
-1.64293569485018	-3.47937029309267\\
-1.80520706524688	-3.69137301242823\\
-1.97732065860203	-3.91418005756271\\
-2.15976465689387	-4.14775340443844\\
-2.35302598215624	-4.39207591175859\\
-2.5575913099874	-4.64715434542039\\
-2.77394822192934	-4.9130224880425\\
-3.00258650041142	-5.18974432660298\\
-3.2439995696396	-5.47741731139941\\
};
\addlegendentry{st ($\hat{P}$)}
\addplot [color=red, style = thick]
  table[row sep=crcr]{%
-3.22721647058485	-4.83656490068622\\
-3.42559112761699	-3.97378515324227\\
-3.58522668787217	-3.11676512224332\\
-3.70645423518064	-2.26869379543787\\
-3.78974189256126	-1.4324653156816\\
-3.83571203939575	-0.612032979966852\\
-3.84513421508342	0.19002417958067\\
-3.81892704617366	0.969667241234419\\
-3.75816356119819	1.72408146793338\\
-3.66404966398229	2.45018349764893\\
-3.5379397263799	3.14446651684042\\
-3.38133556869607	3.8038926109959\\
-3.1958674823206	4.4257974679006\\
-2.98328875582855	5.00738621111576\\
-2.74548058069763	5.5457768695911\\
-2.48444717307149	6.03839123235924\\
-2.20229858379427	6.48311044821322\\
-1.90123410665799	6.87809280661135\\
-1.58353468812474	7.22155636325303\\
-1.25156052838935	7.51176587237588\\
-0.907745494765833	7.74718733439461\\
-0.554584967057168	7.92662495581357\\
-0.194620615405962	8.04922031186267\\
0.169572435832508	8.1143472468405\\
0.535394186260328	8.12152795950082\\
0.900227241749224	8.07046826719408\\
1.26144841367545	7.96120507451324\\
1.61644712410579	7.7942610021022\\
1.96264806707448	7.57067868796565\\
2.29753142496655	7.29187799317265\\
2.6186441985039	6.95940438672151\\
2.9236015223654	6.57473607222504\\
3.21008419941115	6.1393090213412\\
3.47584259351257	5.6547741889131\\
3.71871299816627	5.1232941004198\\
3.93664172727442	4.54758910213534\\
4.12770297762522	3.93061472196487\\
4.29009991929109	3.27513984996892\\
4.42215590678637	2.58372999227031\\
4.52231729862986	1.85927925584212\\
4.5891774045946	1.10541624138379\\
4.62149671041394	0.325933008355942\\
4.61818817351303	-0.476194372834894\\
4.57829304427835	-1.29824709038394\\
4.5010066391439	-2.13610500986734\\
4.38570763521026	-2.98574878702654\\
4.23190115718114	-3.84558460854962\\
4.03925212865148	-4.71011271778645\\
3.80758344751251	-5.57782034674715\\
3.53685886111262	-6.44396784719875\\
3.22721647058485	-7.30555541868204\\
};
\addlegendentry{sw ($\mathcal{P}$)}

\addplot [color=red, style = thick, dashed]
  table[row sep=crcr]{%
3.22721647058485	-5.17585241577678\\
3.00052204957439	-4.8932417047079\\
2.78629135062245	-4.62233703195288\\
2.58400010897078	-4.36301306257071\\
2.39312968392719	-4.11514512562824\\
2.21316429571315	-3.87873056061739\\
2.04359045287242	-3.65367011866161\\
1.88389557693716	-3.44002221668115\\
1.73356633809088	-3.23776143854693\\
1.59208942351647	-3.04691211068103\\
1.4589489947378	-2.86756167079736\\
1.33362567294576	-2.69977943533446\\
1.21559718910487	-2.54362396637257\\
1.10433787267616	-2.39918727410359\\
0.999317263016812	-2.26658953617311\\
0.899999671617242	-2.14594216442746\\
0.805844935132174	-2.0373319037291\\
0.716309197106727	-1.9408354838816\\
0.630844955445418	-1.85653756600074\\
0.548900716545489	-1.78453025305583\\
0.469921013182036	-1.72489743913777\\
0.393347089819421	-1.6777008510163\\
0.31861793060641	-1.6429788117952\\
0.245171123346099	-1.62075476540886\\
0.172443375955144	-1.61104417789564\\
0.0998709594772396	-1.61385089767333\\
0.0268905379570846	-1.62915362994191\\
-0.047059385767827	-1.65689213051836\\
-0.122536657714023	-1.6969647407115\\
-0.200093920214736	-1.74924237181473\\
-0.280277917861657	-1.81359260524762\\
-0.363629771865317	-1.88989856101493\\
-0.450685660614142	-1.97805805546195\\
-0.541976990742538	-2.07796183419812\\
-0.638029511578578	-2.18946843809367\\
-0.739361811112777	-2.3124018649087\\
-0.846484456722297	-2.44658249480207\\
-0.959900724394516	-2.59186665652374\\
-1.08010827997828	-2.7481493324798\\
-1.20759986586048	-2.91531732886209\\
-1.34286213479827	-3.09321385167168\\
-1.48637486375197	-3.28169076113303\\
-1.63861333725731	-3.48069700795658\\
-1.80005159476271	-3.6902285984051\\
-1.97116120265468	-3.91017998318692\\
-2.15240971784732	-4.14047894273135\\
-2.34426688127544	-4.38129487600855\\
-2.54720271611517	-4.63247110976796\\
-2.76168876798156	-4.89423223611047\\
-2.98820072129521	-5.16653760734458\\
-3.22721647058485	-5.44952638917439\\
};
\addlegendentry{st ($\mathcal{P}$)}

\end{axis}
\end{tikzpicture}%

==> plots/resultsHO/Harmonic_Oscillator_MultiSearch.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1\textwidth,
height=0.9\textwidth,
scale only axis,
xmin=0.7,
xmax=5,
xlabel={$T \left[2\pi\right]$},
ymin=-0.01,
ymax=0.24,
%ylabel={Cost},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=black, style = thick]
  table[row sep=crcr]{%
0.01	0.00861285444676231\\
0.04125	0.0355278020231794\\
0.0725	0.0624394259224316\\
0.10375	0.0893355124625623\\
0.135	0.11618713137021\\
0.16625	0.142939843130163\\
0.1975	0.169503224800883\\
0.22875	0.19573827107352\\
0.26	0.221442387666825\\
0.29125	0.246332047418995\\
0.3225	0.270023858956182\\
0.35375	0.292015970228349\\
0.385	0.311673558056585\\
0.41625	0.328224680005853\\
0.4475	0.340775670199616\\
0.47875	0.348357512888028\\
0.51	0.350014145352849\\
0.54125	0.34493743870259\\
0.5725	0.332639166031114\\
0.60375	0.313128596876217\\
0.635	0.287043382863331\\
0.66625	0.25567566545968\\
0.6975	0.220857745769885\\
0.72875	0.184720019114242\\
0.76	0.149385236822967\\
0.79125	0.116687171904336\\
0.8225	0.0879847023922212\\
0.85375	0.0640978275093937\\
0.885	0.0453479425787155\\
0.91625	0.0316608202322313\\
0.9475	0.0226897026180561\\
0.97875	0.0179284219548441\\
1.01	0.0167997737931162\\
1.04125	0.0187161074168595\\
1.0725	0.0231156579249754\\
1.10375	0.0294805548355749\\
1.135	0.0373424116500478\\
1.16625	0.0462803221402281\\
1.1975	0.0559148004560902\\
1.22875	0.0659000935038089\\
1.26	0.0759164842781776\\
1.29125	0.0856636799855443\\
1.3225	0.0948560732934631\\
1.35375	0.10322049950597\\
1.385	0.11049700669153\\
1.41625	0.116443031446047\\
1.4475	0.120841155939304\\
1.47875	0.123510251370933\\
1.51	0.124319261000952\\
1.54125	0.123202175609501\\
1.5725	0.120172026409191\\
1.60375	0.115331178387464\\
1.635	0.108875116274699\\
1.66625	0.101087497411248\\
1.6975	0.0923255510252585\\
1.72875	0.0829967153112676\\
1.76	0.0735292522969904\\
1.79125	0.0643408967630022\\
1.8225	0.0558099498357148\\
1.85375	0.0482525254761915\\
1.885	0.0419081750898169\\
1.91625	0.0369343582060405\\
1.9475	0.0334087045535015\\
1.97875	0.0313370506768298\\
2.01	0.0306649101931638\\
2.04125	0.0312902308981856\\
2.0725	0.0330757920089286\\
2.10375	0.0358601934548461\\
2.135	0.0394669388371924\\
2.16625	0.0437115392267708\\
2.1975	0.0484068488392763\\
2.22875	0.0533670025399219\\
2.26	0.0584103891590189\\
2.29125	0.0633620934103909\\
2.3225	0.0680561952712411\\
2.35375	0.0723382426676561\\
2.385	0.076068117489006\\
2.41625	0.079123398323896\\
2.4475	0.0814031874361183\\
2.47875	0.082832219549842\\
2.51	0.083364918117451\\
2.54125	0.0829889317285111\\
2.5725	0.0817275973901923\\
2.60375	0.0796407689791685\\
2.635	0.076823541820354\\
2.66625	0.07340260421926\\
2.6975	0.0695302341603344\\
2.72875	0.0653762873172791\\
2.76	0.0611188252687044\\
2.79125	0.0569342430985334\\
2.8225	0.0529878250685254\\
2.85375	0.049425571895218\\
2.885	0.0463679278744821\\
2.91625	0.0439057445074839\\
2.9475	0.0420985146049123\\
2.97875	0.0409746545609175\\
3.01	0.0405334390098732\\
3.04125	0.0407481125037448\\
3.0725	0.0415697068759581\\
3.10375	0.0429311573744921\\
3.135	0.0447514083341502\\
3.16625	0.0469393058984487\\
3.1975	0.0493971733272962\\
3.22875	0.0520240431365322\\
3.26	0.0547185751550795\\
3.29125	0.0573817202284676\\
3.3225	0.059919197883928\\
3.35375	0.0622438461379191\\
3.385	0.064277876652319\\
3.41625	0.0659550328959793\\
3.4475	0.0672226076558541\\
3.47875	0.0680432347467291\\
3.51	0.0683963344569932\\
3.54125	0.0682790699084834\\
3.5725	0.0677066683928064\\
3.60375	0.0667119823619088\\
3.635	0.0653442103035889\\
3.66625	0.0636667650021853\\
3.6975	0.0617543576758625\\
3.72875	0.0596894493365743\\
3.76	0.0575582918260264\\
3.79125	0.0554468279190136\\
3.8225	0.0534367343381345\\
3.85375	0.0516018712959445\\
3.885	0.050005351620264\\
3.91625	0.0486973712790119\\
3.9475	0.0477138636505998\\
3.97875	0.0470759645216032\\
4.01	0.0467902132860917\\
4.04125	0.046849373881354\\
4.0725	0.0472337380441027\\
4.10375	0.0479127713416304\\
4.135	0.0488469746409957\\
4.16625	0.0499898547753982\\
4.1975	0.0512899228659891\\
4.22875	0.0526926626810648\\
4.26	0.0541424314415399\\
4.29125	0.0555842697909131\\
4.3225	0.0569656055892214\\
4.35375	0.0582378380643899\\
4.385	0.059357785708009\\
4.41625	0.0602889747280643\\
4.4475	0.0610027368419094\\
4.47875	0.0614790778845981\\
4.51	0.0617072742899099\\
4.54125	0.0616861548854187\\
4.5725	0.0614240319870663\\
4.60375	0.0609382590107408\\
4.635	0.0602544112111363\\
4.66625	0.059405110073761\\
4.6975	0.0584285377002947\\
4.72875	0.0573667119975445\\
4.76	0.0562636132674254\\
4.79125	0.055163265098737\\
4.8225	0.0541078754015946\\
4.85375	0.0531361368929513\\
4.885	0.0522817708944195\\
4.91625	0.0515723767707359\\
4.9475	0.0510286241965339\\
4.97875	0.0506638001344665\\
};
\addlegendentry{$\text{c}^\text{*}(T)$}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=orange, fill=orange] table[row sep=crcr]{%
x	y\\
2.01007338586448	0.0306649065565302\\
};
\addlegendentry{$c^\ast(T_{\text{local}})$ local optim.}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
1.00503788267719	0.0167606364369878\\
};
\addlegendentry{$c^\ast(T^\ast)$ global optim.}


\end{axis}

\end{tikzpicture}%

==> plots/resultsSP/simplePendulumError.tex <==
\definecolor{Hellblau}{rgb}{0.00000,0.74510,1.00000}%
\definecolor{Mittelblau}{rgb}{0.00000,0.31765,0.61961}%

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=5pt
    },
    %footnotesize,
        xlabel={$a~[{}^\circ]$},
        tickpos=left,
        ylabel absolute, 
        %every axis y label/.append style={yshift=-5mm},
        ytick align=outside,
        xmin=5,
        xmax=50,
        xtick={10,20,30,40,50},
        xtick align=outside,
        xmajorgrids,
        ymajorgrids,
        ylabel style={yshift=8pt},
        ]
        \nextgroupplot[
            height=120pt,
            width=1\textwidth,
            %ymode=log,
            yminorticks=true,
            ymin=6.1,
            ymax=6.7,
            ylabel={$T^\ast~\big[\sqrt{l_\circ/g}\big]$},
            ]
        
        \addplot [color=white!70!black, style = thick]
          table[row sep=crcr]{%
        5	6.14881822415961\\
        6	6.1484178779873\\
        7	6.14810389010279\\
        8	6.14801210373936\\
        9	6.14816443313437\\
        10	6.14828596029055\\
        11	6.14850140218244\\
        12	6.14879469850613\\
        13	6.14915526252905\\
        14	6.14957473763683\\
        15	6.14997543538097\\
        16	6.15056244463584\\
        17	6.15112255082397\\
        18	6.15172545933855\\
        19	6.15236804544389\\
        20	6.15309475325791\\
        21	6.15380332733839\\
        22	6.15454724141302\\
        23	6.15532533867525\\
        24	6.15613649043903\\
        25	6.15697964799166\\
        26	6.15785318545827\\
        27	6.15875672071455\\
        28	6.15968845201271\\
        29	6.1606568207067\\
        30	6.16163941055426\\
        31	6.1626417724596\\
        32	6.16367453935204\\
        33	6.16472951880303\\
        34	6.16582669252222\\
        35	6.16690525622112\\
        36	6.16801329651901\\
        37	6.16914699900874\\
        38	6.17030323774263\\
        39	6.17144559713104\\
        40	6.17262480175764\\
        41	6.17380418757608\\
        42	6.1749991912902\\
        43	6.17620219741939\\
        44	6.17741193883679\\
        45	6.17862648303529\\
        46	6.17984398325105\\
        47	6.18106265970148\\
        48	6.1822835102963\\
        49	6.18349835886046\\
        50	6.18470351184849\\
        };
        
        \addplot [color=white!40!black, dashed, style = thick]
          table[row sep=crcr]{%
        5	6.20628559059858\\
        6	6.20734301822965\\
        7	6.20819339200856\\
        8	6.20891996222687\\
        9	6.20957819090762\\
        10	6.21019550341045\\
        11	6.21079084683098\\
        12	6.21135979949851\\
        13	6.21198506890415\\
        14	6.21254804609671\\
        15	6.2131184423302\\
        16	6.21369901255702\\
        17	6.21429091025331\\
        18	6.21488878636455\\
        19	6.21548914187514\\
        20	6.21609465675786\\
        21	6.21670427786576\\
        22	6.21731792655785\\
        23	6.21793589357352\\
        24	6.21855808206907\\
        25	6.21918455343781\\
        26	6.21981574752026\\
        27	6.22045219202037\\
        28	6.22109477097593\\
        29	6.22174441334982\\
        30	6.22240228565209\\
        31	6.223069990595\\
        32	6.22374893005231\\
        33	6.22444081269031\\
        34	6.22514639684904\\
        35	6.22587041647102\\
        36	6.22661348925833\\
        37	6.22737826570967\\
        38	6.22816795189978\\
        39	6.22898270859718\\
        40	6.22982622482467\\
        41	6.23070099279737\\
        42	6.23160929606783\\
        43	6.23255386819813\\
        44	6.23353712190475\\
        45	6.23456136134937\\
        46	6.23562871115727\\
        47	6.23674167702814\\
        48	6.23790237309455\\
        49	6.23911254284418\\
        50	6.24037442670299\\
        };
      
        \addplot [color=black, style = thick]
          table[row sep=crcr]{%
        5	6.21624075014653\\
        6	6.2163695120885\\
        7	6.21589858901836\\
        8	6.2149463532094\\
        9	6.21359162321438\\
        10	6.21190033060087\\
        11	6.20988640543161\\
        12	6.20760114026814\\
        13	6.20508853759891\\
        14	6.20238768343507\\
        15	6.19953299488455\\
        16	6.19656294542975\\
        17	6.19351864066718\\
        18	6.19043808593854\\
        19	6.18735769962186\\
        20	6.18431185913515\\
        21	6.18133099309629\\
        22	6.17844213410575\\
        23	6.17567176547573\\
        24	6.17303871737932\\
        25	6.17056234324663\\
        26	6.16825330935751\\
        27	6.16612899562255\\
        28	6.16419409789481\\
        29	6.16245620186927\\
        30	6.16092004472444\\
        31	6.15958669318961\\
        32	6.1584589465976\\
        33	6.15753539035727\\
        34	6.15681486071141\\
        35	6.15629524868755\\
        36	6.15597347845218\\
        37	6.15584564932203\\
        38	6.15590771379497\\
        39	6.15615596462637\\
        40	6.15658461813762\\
        41	6.15718878511091\\
        42	6.15796347299403\\
        43	6.15890308138247\\
        44	6.16000207852714\\
        45	6.16125477334004\\
        46	6.1626547539045\\
        47	6.16419597017588\\
        48	6.16587196500497\\
        49	6.16767603165548\\
        50	6.16960125966949\\
        };
\addplot [color=Hellblau, style = thick]
          table[row sep=crcr]{%
        5	6.28489644133138\\
        6	6.28578129064395\\
        7	6.28687783611274\\
        8	6.28817483282927\\
        9	6.28966702184028\\
        10	6.29135137809716\\
        11	6.29322634394977\\
        12	6.29529112720738\\
        13	6.29754533703561\\
        14	6.29998983402804\\
        15	6.30262428290994\\
        16	6.30545024731286\\
        17	6.30847406324965\\
        18	6.31168614653067\\
        19	6.31509225577549\\
        20	6.31869462229713\\
        21	6.32249464357104\\
        22	6.32649386521577\\
        23	6.33069363348626\\
        24	6.33509617849522\\
        25	6.33970318713401\\
        26	6.34451599286672\\
        27	6.34953656438657\\
        28	6.35476764220845\\
        29	6.36020870656168\\
        30	6.36586561213838\\
        31	6.37173813226483\\
        32	6.37782873939522\\
        33	6.38413937726874\\
        34	6.3906717817717\\
        35	6.39742911438376\\
        36	6.40441145814126\\
        37	6.41162127367488\\
        38	6.41906069509229\\
        39	6.42673126990871\\
        40	6.43463479370915\\
        41	6.44277239163279\\
        42	6.45114514510678\\
        43	6.45975528925291\\
        44	6.46860297043346\\
        45	6.4776888518806\\
        46	6.48701357922346\\
        47	6.49657706736719\\
        48	6.50637946516964\\
        49	6.51642007190985\\
        50	6.52669790804649\\
        };
        
        \addplot [color=Mittelblau, style = thick]
          table[row sep=crcr]{%
        5	6.27934446892517\\
        6	6.28110217621905\\
        7	6.28318530717959\\
        8	6.28555024266155\\
        9	6.28825122154288\\
        10	6.29127542710472\\
        11	6.2946280346135\\
        12	6.29831376215967\\
        13	6.30236710704893\\
        14	6.30670385382189\\
        15	6.31142381941714\\
        16	6.31649127195281\\
        17	6.32191878345753\\
        18	6.32771203895178\\
        19	6.33387641006357\\
        20	6.34042176949724\\
        21	6.34735312023687\\
        22	6.35467810674975\\
        23	6.36240509185596\\
        24	6.37053828697969\\
        25	6.37909481487102\\
        26	6.38807459048382\\
        27	6.39748710883087\\
        28	6.40733982114059\\
        29	6.41764464681712\\
        30	6.42840410512883\\
        31	6.43962756451436\\
        32	6.45132309066488\\
        33	6.46349514202629\\
        34	6.47614911955732\\
        35	6.48929140335779\\
        36	6.50292171784531\\
        37	6.5170449961916\\
        38	6.53166100616273\\
        39	6.54676760223694\\
        40	6.56236343169651\\
        41	6.57844278062688\\
        42	6.59499810466297\\
        43	6.61201930187783\\
        44	6.62949502149203\\
        45	6.6474095592254\\
        46	6.66574574110797\\
        47	6.68448349362711\\
        48	6.70360030966262\\
        49	6.72307008230856\\
        50	6.7428658925152\\
        };  
        
        \addplot [color=red, style = thick]
          table[row sep=crcr]{%
        5	6.29401479084759\\
        6	6.29531591770335\\
        7	6.29683767635339\\
        8	6.29861892308916\\
        9	6.30064170230908\\
        10	6.30292830809686\\
        11	6.3054228278922\\
        12	6.30815994266314\\
        13	6.31113859216648\\
        14	6.31436119850978\\
        15	6.31783090456965\\
        16	6.32154606045263\\
        17	6.32549331924926\\
        18	6.32968293062768\\
        19	6.33409599068971\\
        20	6.33877529391834\\
        21	6.34370183366721\\
        22	6.34887689557891\\
        23	6.35430150804213\\
        24	6.35997846733082\\
        25	6.36590490106979\\
        26	6.37208369941295\\
        27	6.37851601823045\\
        28	6.38520318847166\\
        29	6.39214658450673\\
        30	6.39934770594563\\
        31	6.40680807090891\\
        32	6.414529300452\\
        33	6.42251302431716\\
        34	6.43076091789393\\
        35	6.43927473717748\\
        36	6.44806134770105\\
        37	6.4571126987139\\
        38	6.46643556541246\\
        39	6.47603206860284\\
        40	6.48590425626323\\
        41	6.49605421580949\\
        42	6.50649262056003\\
        43	6.51720480646961\\
        44	6.52820173846024\\
        45	6.5394857312494\\
        46	6.55105941004101\\
        47	6.562917206379\\
        48	6.57507799307472\\
        49	6.58753632963737\\
        50	6.60029502422653\\
        };
        \nextgroupplot[
            height=90pt,
            width=1\textwidth,
            ymin=0.9985,
            ymax=1.0001,
            yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=4
            },
            ylabel={$\vx_k^\ast$ PCC},
            ytick={0.999,1},
            ]
        
        \addplot [color=white!70!black, style = thick]
          table[row sep=crcr]{%
        5	0.998954230505455\\
        6	0.998946607960158\\
        7	0.998940129747318\\
        8	0.998931457794054\\
        9	0.99892270289934\\
        10	0.998912896171562\\
        11	0.99890212098377\\
        12	0.998890580258013\\
        13	0.998878188773992\\
        14	0.998864842544388\\
        15	0.998849986255455\\
        16	0.998835058121719\\
        17	0.99881806405887\\
        18	0.998799609314637\\
        19	0.998779938028625\\
        20	0.99875939704086\\
        21	0.998737074589338\\
        22	0.998713250456668\\
        23	0.998687923719823\\
        24	0.998660852055142\\
        25	0.99863202615993\\
        26	0.998601551409072\\
        27	0.998568965144031\\
        28	0.998534378817764\\
        29	0.998497785290714\\
        30	0.998458811961714\\
        31	0.998417654399629\\
        32	0.9983741389434\\
        33	0.998328140858701\\
        34	0.998279661827535\\
        35	0.998228092109684\\
        36	0.998173771228639\\
        37	0.998116556559858\\
        38	0.998056344954031\\
        39	0.997992605322567\\
        40	0.997925735889454\\
        41	0.997855234034322\\
        42	0.99778113327734\\
        43	0.997703230165562\\
        44	0.997621351642537\\
        45	0.997535335395236\\
        46	0.997445010003289\\
        47	0.997350198781243\\
        48	0.997250756438167\\
        49	0.997146418609245\\
        50	0.997036966054909\\
        };
        
        \addplot [color=white!40!black, dashed, style = thick]
          table[row sep=crcr]{%
        5	0.999770827790209\\
        6	0.999773764994363\\
        7	0.999776350256016\\
        8	0.999775715707553\\
        9	0.999774643269476\\
        10	0.99977271198561\\
        11	0.999770186041493\\
        12	0.999766999636624\\
        13	0.99976332531939\\
        14	0.999758791476874\\
        15	0.999753509500229\\
        16	0.999747474277721\\
        17	0.999740635977974\\
        18	0.999732861730066\\
        19	0.999724075420732\\
        20	0.999714164093379\\
        21	0.999703179072617\\
        22	0.999690960929998\\
        23	0.999677419937381\\
        24	0.999662460542221\\
        25	0.999645983829242\\
        26	0.999627888830164\\
        27	0.999608071261178\\
        28	0.999586424918075\\
        29	0.999562840441635\\
        30	0.999537206770168\\
        31	0.999509486783926\\
        32	0.999479405098473\\
        33	0.999446895041694\\
        34	0.999411976784604\\
        35	0.999374340672475\\
        36	0.99933387885589\\
        37	0.999290494796499\\
        38	0.999244027675491\\
        39	0.999194423915879\\
        40	0.999141486890715\\
        41	0.999085017112013\\
        42	0.999025025839623\\
        43	0.998961162351061\\
        44	0.998893503852316\\
        45	0.998821673269546\\
        46	0.998745681406052\\
        47	0.998665239614256\\
        48	0.998580243053224\\
        49	0.998490514375831\\
        50	0.998395918582845\\
        };
        
        \addplot [color=black, style = thick]
          table[row sep=crcr]{%
        5	0.999927321282459\\
        6	0.99992238117303\\
        7	0.999913813926287\\
        8	0.999901693959616\\
        9	0.999885929298121\\
        10	0.999866428031508\\
        11	0.999843206844209\\
        12	0.999815935434159\\
        13	0.999785239485045\\
        14	0.999750968641355\\
        15	0.99971351415864\\
        16	0.999673193641421\\
        17	0.999630339182908\\
        18	0.999585446775291\\
        19	0.999538788085726\\
        20	0.999490578627177\\
        21	0.999440995301086\\
        22	0.999390467802266\\
        23	0.999339224743366\\
        24	0.99928737434171\\
        25	0.999235067269676\\
        26	0.99918247087288\\
        27	0.999129569744689\\
        28	0.999076432073738\\
        29	0.999023046880121\\
        30	0.998969324293728\\
        31	0.998915216819783\\
        32	0.998860622693976\\
        33	0.998805366566956\\
        34	0.998749396982414\\
        35	0.998692487116927\\
        36	0.998634442725718\\
        37	0.998575048194924\\
        38	0.998514068121224\\
        39	0.998451247808296\\
        40	0.99838630923551\\
        41	0.998318955174962\\
        42	0.998248868555244\\
        43	0.998175710907502\\
        44	0.998099124517001\\
        45	0.998018732086479\\
        46	0.997934136616319\\
        47	0.997844924605551\\
        48	0.997750727198486\\
        49	0.997650986491686\\
        50	0.997545315779612\\
        };
        \addplot [color=Hellblau, style = thick]
          table[row sep=crcr]{%
        5	0.999998379018941\\
        6	0.999998331657007\\
        7	0.999998289408165\\
        8	0.999998220431564\\
        9	0.99999811216733\\
        10	0.999997939304876\\
        11	0.999997711273011\\
        12	0.99999737509\\
        13	0.999996920973776\\
        14	0.999996327974292\\
        15	0.999995571991168\\
        16	0.999994616073658\\
        17	0.999993463215658\\
        18	0.999992062639698\\
        19	0.999990408000427\\
        20	0.999988422778561\\
        21	0.999986098203779\\
        22	0.999983400426894\\
        23	0.999980292875299\\
        24	0.999976742563991\\
        25	0.999972697534386\\
        26	0.999968121055094\\
        27	0.999962969759697\\
        28	0.999957199581989\\
        29	0.999950762862063\\
        30	0.999943614636214\\
        31	0.999935704050703\\
        32	0.999926980570199\\
        33	0.999917391149152\\
        34	0.999906881453583\\
        35	0.999895396054843\\
        36	0.999882906157838\\
        37	0.999869292144365\\
        38	0.999854522012707\\
        39	0.999838532441765\\
        40	0.999821257594428\\
        41	0.999802630330687\\
        42	0.999782645858436\\
        43	0.99976110129567\\
        44	0.999737988979188\\
        45	0.999713232841551\\
        46	0.999686754725209\\
        47	0.99965842674284\\
        48	0.99962826995775\\
        49	0.999596146453108\\
        50	0.999561972515603\\
        };
        
        \addplot [color=Mittelblau, style = thick]
          table[row sep=crcr]{%
        5	0.999971489215174\\
        6	0.999973080073692\\
        7	0.999974856553334\\
        8	0.999976791984512\\
        9	0.999978808124479\\
        10	0.999980783450754\\
        11	0.999982592766555\\
        12	0.999984115304286\\
        13	0.999985200078582\\
        14	0.999985648187251\\
        15	0.999985283746801\\
        16	0.999983870257268\\
        17	0.999981175294179\\
        18	0.999976910888951\\
        19	0.999970762369651\\
        20	0.999962378331924\\
        21	0.99995136653506\\
        22	0.999937290720602\\
        23	0.99991971642019\\
        24	0.999898035725146\\
        25	0.999871678725259\\
        26	0.999840052352936\\
        27	0.999802312014858\\
        28	0.999757717468931\\
        29	0.999705390663199\\
        30	0.99964438300812\\
        31	0.999573651147789\\
        32	0.999492064087889\\
        33	0.999398404509484\\
        34	0.999291366968593\\
        35	0.999169521136668\\
        36	0.999031370552123\\
        37	0.998875262972481\\
        38	0.998699596920041\\
        39	0.998502552570199\\
        40	0.998282227801942\\
        41	0.998036666836344\\
        42	0.997763759389053\\
        43	0.997461590393023\\
        44	0.997127720486855\\
        45	0.996759971635221\\
        46	0.996356010290051\\
        47	0.995913506541853\\
        48	0.995429873418231\\
        49	0.99490263399846\\
        50	0.994329093519895\\
        };
        \nextgroupplot[
            height=90pt,
            width=1\textwidth,
            ymin=0.95,
            ymax=1.01,
            ylabel={$u_k^\ast$ PCC},
            ]
        
        
        \addplot [color=white!70!black, style = thick]
          table[row sep=crcr]{%
        5	0.965730968941744\\
        6	0.965690246738854\\
        7	0.965542322616476\\
        8	0.965425806495339\\
        9	0.965410575482667\\
        10	0.965293265636751\\
        11	0.965180056253714\\
        12	0.965071205502664\\
        13	0.964964221676647\\
        14	0.964855972514968\\
        15	0.964683085850924\\
        16	0.964638974976048\\
        17	0.964512112800008\\
        18	0.96437907137572\\
        19	0.964227761593237\\
        20	0.964113072889278\\
        21	0.963941011910641\\
        22	0.963758885862835\\
        23	0.963558882133304\\
        24	0.96335594898877\\
        25	0.963141605528425\\
        26	0.962915182704546\\
        27	0.962676559215701\\
        28	0.962423901989079\\
        29	0.962165072467469\\
        30	0.961879486350564\\
        31	0.961576875553384\\
        32	0.961262966484335\\
        33	0.960925352106544\\
        34	0.960588167097229\\
        35	0.960193971427452\\
        36	0.959787049937185\\
        37	0.959364021924082\\
        38	0.958919814159003\\
        39	0.958428435217419\\
        40	0.957932124548448\\
        41	0.957397204064057\\
        42	0.956838375521742\\
        43	0.956245296805754\\
        44	0.955624201437159\\
        45	0.954969416950176\\
        46	0.954279315963365\\
        47	0.953552686723565\\
        48	0.95279147640898\\
        49	0.951987311667228\\
        50	0.951136789472528\\
        };
        
        \addplot [color=white!40!black, dashed, style = thick]
          table[row sep=crcr]{%
        5	0.998343410598023\\
        6	0.998307695310624\\
        7	0.998300831397501\\
        8	0.998285518257153\\
        9	0.998278330873045\\
        10	0.998267304852101\\
        11	0.998251614346845\\
        12	0.998224553935358\\
        13	0.998197455267515\\
        14	0.998143751198413\\
        15	0.99807276041055\\
        16	0.997983448929611\\
        17	0.997871968862423\\
        18	0.997734836869369\\
        19	0.997569003220413\\
        20	0.99737201732194\\
        21	0.997145736841124\\
        22	0.996885631775645\\
        23	0.996590053756282\\
        24	0.996257470969846\\
        25	0.995886547838492\\
        26	0.995476189537625\\
        27	0.995025476819455\\
        28	0.994533734300966\\
        29	0.994000463508543\\
        30	0.993425361082957\\
        31	0.992805634806823\\
        32	0.992146047116524\\
        33	0.991445854108376\\
        34	0.990699576292784\\
        35	0.989918000027421\\
        36	0.989096608287986\\
        37	0.988236936039579\\
        38	0.987340332740326\\
        39	0.98640716438271\\
        40	0.985440972226882\\
        41	0.984442625369433\\
        42	0.983414070181449\\
        43	0.98235607679329\\
        44	0.981272427629345\\
        45	0.980162781217917\\
        46	0.979031749067778\\
        47	0.977878718139527\\
        48	0.976707091208086\\
        49	0.97551856931611\\
        50	0.974316296262529\\
        };
        
        \addplot [color=black, style = thick]
          table[row sep=crcr]{%
        5	0.981238559337265\\
        6	0.981366026348551\\
        7	0.980310974066671\\
        8	0.978488387356592\\
        9	0.975996794633068\\
        10	0.972967503666407\\
        11	0.969471175243635\\
        12	0.965497595665989\\
        13	0.961160021418602\\
        14	0.956453312666658\\
        15	0.951442444638383\\
        16	0.946177722676381\\
        17	0.940706997441321\\
        18	0.935102743427863\\
        19	0.929400618985398\\
        20	0.923640928702259\\
        21	0.917851215647807\\
        22	0.912091004652258\\
        23	0.906396853351717\\
        24	0.900787064291993\\
        25	0.895285468953489\\
        26	0.889926775280613\\
        27	0.884711371601296\\
        28	0.879658096990853\\
        29	0.874772028900372\\
        30	0.870047955207484\\
        31	0.865488129013771\\
        32	0.861087187055587\\
        33	0.856830337413675\\
        34	0.852719451160334\\
        35	0.848733104122985\\
        36	0.844854323781491\\
        37	0.841063299648491\\
        38	0.837337400554519\\
        39	0.833650977900545\\
        40	0.829975126367757\\
        41	0.826277692270874\\
        42	0.822523097810374\\
        43	0.818672287368682\\
        44	0.814682718313213\\
        45	0.810508422764046\\
        46	0.806100394466459\\
        47	0.801406772696512\\
        48	0.796380050285409\\
        49	0.790953327324225\\
        50	0.78507936740971\\
        };
\addplot [color=Hellblau, style = thick]
          table[row sep=crcr]{%
        5	0.999883718808808\\
        6	0.999890139141288\\
        7	0.999898735012016\\
        8	0.999907722847699\\
        9	0.999917362413588\\
        10	0.999926756022654\\
        11	0.999937152693287\\
        12	0.99994798101362\\
        13	0.999958485390207\\
        14	0.999968249016696\\
        15	0.999977077781419\\
        16	0.999984414912008\\
        17	0.999990170647126\\
        18	0.99999371032197\\
        19	0.999994392811288\\
        20	0.999992054952636\\
        21	0.999986039181592\\
        22	0.999975827747326\\
        23	0.999960878069884\\
        24	0.999941066396642\\
        25	0.999914851050021\\
        26	0.999882019609252\\
        27	0.999841865325755\\
        28	0.999793618263665\\
        29	0.999736640665969\\
        30	0.999669947578995\\
        31	0.999592834685166\\
        32	0.999504433042647\\
        33	0.999403869722233\\
        34	0.999290269714925\\
        35	0.999162598669486\\
        36	0.999021275543773\\
        37	0.99886299668197\\
        38	0.998687851282426\\
        39	0.99849489872721\\
        40	0.998283119846986\\
        41	0.998051581682864\\
        42	0.99780245572599\\
        43	0.9975285400737\\
        44	0.997232037702266\\
        45	0.99691206567216\\
        46	0.996567801695619\\
        47	0.996195284367398\\
        48	0.995800463845334\\
        49	0.995379531537942\\
        50	0.994932156706109\\
        };
        
        \addplot [color=Mittelblau, style = thick]
          table[row sep=crcr]{%
        5	0.999592381305817\\
        6	0.999616461207648\\
        7	0.999645596847198\\
        8	0.999681266220813\\
        9	0.999719096915\\
        10	0.99975880044626\\
        11	0.999799095482912\\
        12	0.999839074171207\\
        13	0.999875876627392\\
        14	0.999911779667043\\
        15	0.999940929805112\\
        16	0.999963318495853\\
        17	0.999976539111204\\
        18	0.999978168053273\\
        19	0.999965549087945\\
        20	0.999935816712193\\
        21	0.999885734428265\\
        22	0.999811773737531\\
        23	0.999710283306573\\
        24	0.999576746785266\\
        25	0.999407304162802\\
        26	0.99919741254406\\
        27	0.998939540405849\\
        28	0.998628508031229\\
        29	0.998258488315172\\
        30	0.997821586638\\
        31	0.99731054545001\\
        32	0.996717474459806\\
        33	0.996031506956464\\
        34	0.995246816708915\\
        35	0.994351791428252\\
        36	0.993334319661793\\
        37	0.992180976117454\\
        38	0.990883408698837\\
        39	0.989424767860935\\
        40	0.987796653387309\\
        41	0.985983502914182\\
        42	0.983973096010345\\
        43	0.981746430967426\\
        44	0.979290779636004\\
        45	0.976592438073911\\
        46	0.973638664805454\\
        47	0.970417021818456\\
        48	0.966909727311729\\
        49	0.963105209132476\\
        50	0.958990071814883\\
        };
\end{groupplot}

\end{tikzpicture}%

==> plots/resultsSP/simplePendulumPhaseSpace.tex <==
\definecolor{Hellblau}{rgb}{0.00000,0.74510,1.00000}%
\definecolor{Mittelblau}{rgb}{0.00000,0.31765,0.61961}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=8cm,
xmin=-50,
xmax=40,
xlabel={$q^\ast~[^\circ]$},
ymin=-50,
ymax=50,
ylabel={$\dot{q}^\ast~\big[{}^\circ/\sqrt{l_\circ/g}\big]$},
xmajorgrids,
ymajorgrids,
legend style={
    at={(0.52,0.5)},
    anchor=center, 
    legend cell align=left, 
    align=left,
    %column sep=1ex, % Optional: space between legend entries
    %row sep=0.5ex  % Optional: space between legend rows
}]

\addplot [color=white!70!black, style = thick]
  table[row sep=crcr]{%
40	0\\
39.9183759033182	-2.64719749601786\\
39.6728909873097	-5.30725482912455\\
39.2631368445203	-7.9675519584243\\
38.6895078075	-10.6147234805095\\
37.9532421637725	-13.2348184554616\\
37.0564527210066	-15.8134847318777\\
36.0021453877361	-18.3361718974568\\
34.7942248173511	-20.7883463785842\\
33.4374865752216	-23.1557118532521\\
31.9375957153477	-25.4244280351449\\
30.3010520782324	-27.581321031931\\
28.5351430304869	-29.61407886773\\
26.6478847446	-31.5114263696848\\
24.6479534513583	-33.2632744250773\\
22.5446083764452	-34.8608395853776\\
20.347608287854	-36.2967310885\\
18.0671237254948	-37.5650035481177\\
15.7136470550264	-38.6611747746484\\
13.2979024835274	-39.5822094015025\\
10.8307580969272	-40.3264701485142\\
8.32314183254855	-40.8936396210181\\
5.78596309151544	-41.2846164808489\\
3.2300414340881	-41.5013906030916\\
0.666043496910843	-41.5469024247047\\
-1.89557106328444	-41.4248920804184\\
-4.44459414690646	-41.1397440976435\\
-6.97110421322245	-40.6963333835626\\
-9.46549195741691	-40.0998779900781\\
-11.9184772397372	-39.3558036993688\\
-14.3211181365058	-38.4696248548659\\
-16.6648132329338	-37.4468450959065\\
-18.9412984767173	-36.2928807704975\\
-21.1426400531653	-35.0130088345555\\
-23.2612248231625	-33.6123400350021\\
-25.2897498830192	-32.0958171564488\\
-27.2212127609596	-30.4682371246358\\
-29.0489036616995	-28.7342948401317\\
-30.7664010134006	-26.8986457957465\\
-32.3675713673351	-24.9659838390274\\
-33.8465744584729	-22.9411299002094\\
-35.1978739648111	-20.8291271331946\\
-36.4162542153429	-18.6353377231113\\
-37.4968428022944	-16.3655366025793\\
-38.4351387638628	-14.0259974869801\\
-39.2270457299884	-11.6235669772899\\
-39.8689091757293	-9.16572297175847\\
-40.357556713504	-6.6606142539304\\
-40.6903401842859	-4.11707885871022\\
-40.8651781845652	-1.54463963138151\\
-40.880597594464	1.04652374463304\\
-40.735772654723	3.64562609944742\\
-40.4305601763271	6.24135049725248\\
-39.9655295542438	8.82194250490057\\
-39.341986392223	11.375322454814\\
-38.5619887232678	13.8892125184185\\
-37.6283550232082	16.3512749002721\\
-36.5446634546023	18.7492570973752\\
-35.315242035935	21.0711399536364\\
-33.9451496972522	23.305284181259\\
-32.4401484483159	25.4405711181773\\
-30.8066671396453	27.4665337372375\\
-29.0517575315628	29.3734743068569\\
-27.1830435935716	31.1525656078842\\
-25.2086651292315	32.7959332166898\\
-23.1372169546792	34.2967170462367\\
-20.9776849481554	35.6491110687796\\
-18.7393803311029	36.8483808983438\\
-16.4318735380449	37.8908596604012\\
-14.0649289837151	38.7739232930451\\
-11.6484419445842	39.4959470830774\\
-9.1923786422906	40.0562458189512\\
-6.70672045413685	40.4550004210633\\
-4.20141298741623	40.6931742731038\\
-1.6863205473702	40.7724227152187\\
0.828813688958563	40.694999264631\\
3.33440170060599	40.4636621010734\\
5.82103897405199	40.0815841967888\\
8.27952750043966	39.5522701925115\\
10.7008939210448	38.8794827345695\\
13.0764034766653	38.0671805105748\\
15.397570538064	37.1194696716868\\
17.6561665804919	36.0405697299517\\
19.8442265132548	34.8347943930172\\
21.9540542843692	33.5065471693577\\
23.9782286511047	32.0603309684853\\
25.9096099416103	30.5007703546793\\
27.7413485341298	28.8326446098053\\
29.4668956529825	27.0609293383344\\
31.0800169299328	25.1908440199685\\
32.5748090120069	23.2279026928095\\
33.9457193189294	21.1779648391826\\
35.1875688721485	19.0472835492331\\
36.2955779398616	16.8425481521739\\
37.2653940752893	14.5709187254591\\
38.0931219748876	12.2400502082482\\
38.7753544547684	9.85810424404968\\
39.3092037419096	7.43374734230959\\
39.6923322053191	4.97613446171692\\
39.9229816135546	2.49487765943956\\
40	0\\
};
\addlegendentry{$\hat{\vb}_{\text{soft}}$, $w_{\text{soft}} = 0.1$}

\addplot [color=white!40!black, dashed, style = thick]
  table[row sep=crcr]{%
40	0\\
39.9201991261137	-2.56227474033105\\
39.6804463347124	-5.13320273938867\\
39.2805469511436	-7.70164611915042\\
38.7210158194027	-10.25598102742\\
38.0031044723587	-12.7842003122153\\
37.1288213724798	-15.2740327543203\\
36.1009442960868	-17.713075416347\\
34.9230241630178	-20.0889352276401\\
33.5993798651925	-22.3893756344979\\
32.1350839123716	-24.6024640122851\\
30.5359389815282	-26.7167155618527\\
28.8084457179189	-28.721229593075\\
26.9597623817879	-30.6058144234101\\
24.9976571561055	-32.361097574106\\
22.9304541203346	-33.9786185114382\\
20.7669740467973	-35.450901831867\\
18.5164712851608	-36.7715095022129\\
16.1885680639763	-37.9350715110907\\
13.7931875548886	-38.9372950375172\\
11.3404870157175	-39.7749529688376\\
8.84079225535935	-40.4458532764016\\
6.30453455026377	-40.9487913597135\\
3.74219099438031	-41.283487977304\\
1.16422908838078	-41.450515778581\\
-1.41894382298745	-41.4512177231975\\
-3.99702586642288	-41.2876208157463\\
-6.55986052398166	-40.9623485916636\\
-9.09747111181915	-40.4785356679731\\
-11.6000900796382	-39.8397474276739\\
-14.0581835373904	-39.0499075513716\\
-16.462471571288	-38.1132356603156\\
-18.8039450362532	-37.0341968106769\\
-21.07387960256	-35.8174640014942\\
-23.2638478880309	-34.4678942515729\\
-25.3657305226206	-32.9905181877563\\
-27.3717269699556	-31.3905424921317\\
-29.2743668722098	-29.6733640014451\\
-31.0665225937919	-27.8445937588586\\
-32.7414235200549	-25.9100889040004\\
-34.292672525016	-23.8759899665189\\
-35.7142648630673	-21.7487609116518\\
-37.0006095705605	-19.5352291801136\\
-38.1465532909477	-17.2426229709711\\
-39.1474062688059	-14.8786031328783\\
-39.998970100273	-12.4512872496285\\
-40.6975666863426	-9.96926382018973\\
-41.2400677165222	-7.44159482750527\\
-41.623923918046	-4.87780544787697\\
-41.847193243509	-2.28786015505192\\
-41.9085671396477	0.317874999838549\\
-41.8073940429098	2.92868362022721\\
-41.5436992830629	5.53356288095834\\
-41.1182006427485	8.12129882419207\\
-40.5323189157913	10.6805513033564\\
-39.7881829263909	13.1999464881247\\
-38.8886286103323	15.6681745691206\\
-37.8371919126567	18.0740901177715\\
-36.6380954179734	20.4068124700937\\
-35.2962287936626	22.6558235150501\\
-33.8171232865314	24.811060376566\\
-32.2069206641659	26.8630006777208\\
-30.4723371278837	28.8027383571017\\
-28.6206228400579	30.6220483588269\\
-26.6595178007537	32.3134389248733\\
-24.5972048741072	33.8701906646966\\
-22.4422608018014	35.2863820450881\\
-20.2036060485612	36.5569014145726\\
-17.8904543031597	37.677446133356\\
-15.5122624094494	38.6445098046279\\
-13.0786814279024	39.4553589801372\\
-10.5995094324564	40.1080010286523\\
-8.0846465343265	40.6011450989945\\
-5.54405249863307	40.9341582715389\\
-2.98770718644079	41.107019068376\\
-0.425573919513027	41.1202704810273\\
2.13243426681415	40.9749745774426\\
4.67648564053582	40.6726705719681\\
7.19685832745879	40.2153379911214\\
9.68396676334533	39.6053662551336\\
12.1283864750121	38.8455316333649\\
14.5208776692038	37.9389821357051\\
16.8524081302743	36.8892304879205\\
19.1141759239924	35.7001549231717\\
21.2976323755588	34.3760071210855\\
23.3945057365985	32.9214262556076\\
25.3968258808502	31.3414577878793\\
27.296950274728	29.6415753732382\\
29.0875913608182	27.8277040525077\\
30.7618453741946	25.9062427746903\\
32.313222488086	23.8840842557777\\
33.735678061987	21.7686302182644\\
35.0236446468756	19.5678001765856\\
36.1720642936755	17.2900321305187\\
37.176420617016	14.9442737941003\\
38.0327699906681	12.5399633117538\\
38.7377711970534	10.0869987838254\\
39.288712823393	7.59569632656185\\
39.6835376929263	5.07673681153004\\
39.9208636417738	2.54110185069933\\
40	0\\
};
\addlegendentry{$\hat{\vb}_{\text{soft}}$, $w_{\text{soft}} = 0.5$}

\addplot [color=black, style = thick]
  table[row sep=crcr]{%
40	0\\
39.9229415251132	-2.50248242612518\\
39.691142824728	-5.02503167419524\\
39.3036862532978	-7.55727051202081\\
38.7603069418473	-10.0883847558341\\
38.0614176205389	-12.607192546877\\
37.2081288136109	-15.1022250050915\\
36.2022637602632	-17.561816462477\\
35.0463675347133	-19.9742022026556\\
33.7437099729744	-22.3276214331214\\
32.298282158066	-24.6104230972333\\
30.7147863643336	-26.8111720959159\\
28.998619510266	-28.9187535329671\\
27.1558503127953	-30.9224727186854\\
25.1931904699945	-32.812148857496\\
23.1179603193053	-34.5782005973163\\
20.9380495215003	-36.2117219206644\\
18.6618734037878	-37.7045471976008\\
16.2983256568955	-39.049304585209\\
13.8567281195228	-40.2394573337271\\
11.3467783989989	-41.2693329319731\\
8.77849606991445	-42.1341403812796\\
6.16216816426444	-42.829976215709\\
3.50829461932407	-43.3538201762366\\
0.827534285732096	-43.7035216890384\\
-1.86934797876575	-43.8777784862168\\
-4.57153269126996	-43.8761088366835\\
-7.26819525561957	-43.6988189233021\\
-9.94855335366466	-43.346966909874\\
-12.6019120591808	-42.8223251905484\\
-15.2177066066547	-42.1273422092289\\
-17.7855428281482	-41.265105083916\\
-20.2952353417358	-40.2393040786082\\
-22.7368436324507	-39.0541997425638\\
-25.100706209686	-37.7145932934202\\
-27.3774730526488	-36.2258005673599\\
-29.5581365674647	-34.59362960669\\
-31.6340612762249	-32.8243617130304\\
-33.5970124406119	-30.9247355721688\\
-35.4391837922366	-28.9019338628801\\
-37.1532245004329	-26.7635716035852\\
-38.7322654583505	-24.5176853729977\\
-40.1699449123854	-22.1727224675068\\
-41.4604334010867	-19.7375290307031\\
-42.5984579105283	-17.2213362090763\\
-43.5793250965125	-14.6337434505409\\
-44.3989433724875	-11.9846981654407\\
-45.05384361805	-9.2844711078671\\
-45.5411982283409	-6.54362700203133\\
-45.8588382010682	-3.77299012658909\\
-46.0052679463685	-0.983604771032055\\
-45.9796775057893	1.81330931599385\\
-45.7819518803423	4.60640616489831\\
-45.4126771933518	7.38426699896974\\
-44.8731434506816	10.1354571434854\\
-44.1653437074443	12.8485856070468\\
-43.2919695046412	15.5123664015738\\
-42.2564024992319	18.1156805932969\\
-41.0627022745587	20.6476380420731\\
-39.7155903823919	23.0976377914662\\
-38.2204307306637	25.4554261167181\\
-36.5832064898355	27.7111513198168\\
-34.8104937435975	29.8554144766727\\
-32.9094321543007	31.8793154859581\\
-30.8876929485814	33.7744939362658\\
-28.7534445528853	35.5331644908954\\
-26.5153162212975	37.1481466800862\\
-24.1823599990089	38.6128891809398\\
-21.7640113541421	39.9214888476138\\
-19.270048789259	41.0687049209659\\
-16.7105527128759	42.0499689906227\\
-14.0958638123098	42.8613913972593\\
-11.4365411241261	43.4997648436744\\
-8.74331994957358	43.962566026309\\
-6.02706971206389	44.247956101976\\
-3.29875180448946	44.3547807671001\\
-0.569377428431791	44.2825706497183\\
2.15003461252443	44.0315426004612\\
4.84850023494099	43.6026023218663\\
7.51511260457739	42.9973486012042\\
10.139084974257	42.2180792172733\\
12.7097939305088	41.2677983840543\\
15.2168231340339	40.1502253821474\\
17.6500076111703	38.8698038213559\\
19.9994786132408	37.4317107835393\\
22.2557090090518	35.8418649225957\\
24.4095591144726	34.1069324562198\\
26.4523227940434	32.2343298791233\\
28.3757735954179	30.2322221657212\\
30.1722106009636	28.1095152164811\\
31.8345036050561	25.875841339197\\
33.3561371537048	23.5415366455769\\
34.7312529183165	21.1176093840694\\
35.9546898207463	18.6156984192287\\
37.0220212851686	16.0480213017048\\
37.9295889662898	13.4273116449471\\
38.674532295122	10.7667458271225\\
39.2548131945502	8.07985936039429\\
39.6692353482391	5.38045360429489\\
39.9174574583793	2.68249383436264\\
40	0\\
};
\addlegendentry{$\hat{\vb}_{\text{soft}}$, $w_{\text{soft}} = 0.9$}

\addplot [color=Hellblau, style = thick]
  table[row sep=crcr]{%
40	0\\
39.9245584353582	-2.34174327095354\\
39.6986034412212	-4.67702146082086\\
39.3227799831407	-6.99871059865294\\
38.7981954078403	-9.29955621876792\\
38.1264290741175	-11.5721366487335\\
37.3095439947344	-13.8088376020986\\
36.3500996931649	-16.0018401190089\\
35.2511653662147	-18.1431233085359\\
34.0163323703726	-20.2244827065582\\
32.64972501869	-22.237564398908\\
31.1560086867203	-24.1739143982055\\
29.5403942795249	-26.025042130694\\
27.8086382043035	-27.7824963111105\\
25.9670371206338	-29.437950981219\\
24.02241689711	-30.983299079678\\
21.982115382789	-32.4107506118825\\
19.8539587969304	-33.7129323081786\\
17.6462317432228	-34.8829856023421\\
15.367641057041	-35.9146598294008\\
13.0272738884455	-36.8023977278092\\
10.6345506022644	-37.5414106260929\\
8.19917323307879	-38.1277410846887\\
5.73107036166449	-38.5583112326123\\
3.24033937600579	-38.8309555658475\\
0.737187141342051	-38.9444375381185\\
-1.76812987179019	-38.8984498521363\\
-4.26536496503272	-38.6935989275794\\
-6.74433910685523	-38.331374558908\\
-9.19499643716097	-37.8141062612452\\
-11.607456584824	-37.1449082180759\\
-13.9720631354168	-36.3276150756649\\
-16.2794277389574	-35.3667110647498\\
-18.5204695119653	-34.2672550631429\\
-20.6864495577506	-33.034804240501\\
-22.7690005969045	-31.6753388500731\\
-24.7601518598738	-30.1951905571878\\
-26.6523495392195	-28.600976429873\\
-28.4384732253209	-26.899540375953\\
-30.1118488514455	-25.0979034086363\\
-31.6662587488627	-23.2032236765392\\
-33.0959494578419	-21.2227667231559\\
-34.395637954942	-19.1638859644909\\
-35.5605169412796	-17.0340129111763\\
-36.5862597919188	-14.8406562312532\\
-37.4690256958024	-12.5914083685328\\
-38.2054654223452	-10.2939581134401\\
-38.7927280394057	-7.95610727999893\\
-39.2284687829286	-5.58578948244928\\
-39.5108581466355	-3.19108893271323\\
-39.638592126444	-0.780257196738414\\
-39.6109034244894	1.6382740487225\\
-39.4275732971271	4.05588603290085\\
-39.0889436250328	6.46377319893962\\
-38.5959286957705	8.85295200371803\\
-37.9500261234157	11.2142790469384\\
-37.1533262885092	13.5384789722563\\
-36.2085196662638	15.8161821737925\\
-35.1189014219704	18.0379719336747\\
-33.8883726893169	20.1944402265405\\
-32.5214380081851	22.276251070384\\
-31.0231984808521	24.2742099933355\\
-29.3993403059963	26.1793379343915\\
-27.6561184644538	27.9829477117049\\
-25.8003354547477	29.6767210809024\\
-23.8393151051922	31.2527843711146\\
-21.7808716179291	32.7037807279775\\
-19.6332741237481	34.0229371077984\\
-17.4052071404306	35.2041243495088\\
-15.1057274275532	36.2419088925771\\
-12.7442178137188	37.1315949991487\\
-10.3303386353051	37.8692566650847\\
-7.87397746713647	38.4517587538336\\
-5.38519784396013	38.8767672451522\\
-2.87418766714141	39.1427488434842\\
-0.351207964359973	39.2489605247089\\
2.17345737708272	39.1954299024493\\
4.68955034805579	38.9829275551168\\
7.18688555163807	38.6129326632758\\
9.65539455054574	38.0875934568358\\
12.0851675447264	37.409684058642\\
14.4664921990579	36.5825593333967\\
16.7898895436208	35.6101093093212\\
19.046146966904	34.4967146378616\\
21.226348411811	33.2472043997192\\
23.3219019621841	31.86681736125\\
25.3245650709923	30.3611675432702\\
27.2264677282584	28.7362146952435\\
29.0201338958557	26.9982399832935\\
30.69850154687	25.1538269124125\\
32.2549416394583	23.2098472234634\\
33.6832763299346	21.1734512453181\\
34.9777966887778	19.0520619519707\\
36.1332801285774	16.8533717825124\\
37.1450076873432	14.585341135534\\
38.0087812372104	12.2561973539381\\
38.7209406107382	9.87443297425588\\
39.2783805582327	7.44880202712108\\
39.6785673732768	4.98831324111533\\
39.919554953243	2.50221911720533\\
40	0\\
};
\addlegendentry{$\hat{\vb}_0$}

\addplot [color=Mittelblau, style = thick]
  table[row sep=crcr]{%
40	0\\
39.92531360202	-2.2705419307982\\
39.7024545517166	-4.51452591421855\\
39.3334086960278	-6.72475729267747\\
38.8205947560057	-8.89522386948631\\
38.1667900505531	-11.0209870736297\\
37.3750647744857	-13.098031378562\\
36.4487272996628	-15.1230804621578\\
35.3912823692464	-17.0933897973224\\
34.2064033915691	-19.0065261333134\\
32.8979193407852	-20.8601446436029\\
31.4698160665281	-22.6517743734855\\
29.9262511338745	-24.3786220350284\\
28.2715806860923	-26.0374032018363\\
26.5103962712429	-27.6242086011855\\
24.6475691213195	-29.1344115499746\\
22.6882990362693	-30.5626207082264\\
20.6381648168426	-31.9026803117504\\
18.5031731160736	-33.1477179803739\\
16.2898026399469	-34.2902381665823\\
14.0050408184673	-35.3222573950838\\
11.656410378667	-36.2354757237297\\
9.25198366602259	-37.0214773978157\\
6.80038306127525	-37.6719525282664\\
4.31076640351026	-38.1789308405713\\
1.79279693316328	-38.5350181409411\\
-0.74340211515867	-38.7336261379987\\
-3.28730753611189	-38.7691866350147\\
-5.82806949208882	-38.63734184609\\
-8.35459635755814	-38.3351036521756\\
-10.8556488311615	-37.8609759491643\\
-13.3199407435678	-37.2150357899814\\
-15.7362437620484	-36.3989707175641\\
-18.0934930797153	-35.4160714531825\\
-20.3808911806873	-34.2711808705405\\
-22.5880068896223	-32.9706018779373\\
-24.7048671379314	-31.5219683804541\\
-26.7220391982287	-29.934084840935\\
-28.6307015380919	-28.2167410513688\\
-30.422701906011	-26.380509525608\\
-32.0906017662531	-24.4365334036052\\
-33.6277067237904	-22.3963129036769\\
-35.0280831035221	-20.2714981739437\\
-36.2865613484351	-18.0736958919068\\
-37.3987273591311	-15.8142961697879\\
-38.3609032945547	-13.5043252817901\\
-39.1701196759112	-11.1543284863907\\
-39.8240808712512	-8.77428582801234\\
-40.321126179411	-6.37356232863123\\
-40.6601887754314	-3.96089248402752\\
-40.8407547258373	-1.54439752398888\\
-40.8628241358816	0.868367459618436\\
-40.7268762604081	3.27034061424634\\
-40.433840107074	5.6548597553442\\
-39.9850716997304	8.01555398251292\\
-39.3823387673702	10.3462268409192\\
-38.6278131981332	12.6407376034095\\
-37.7240711669787	14.892887183246\\
-36.6741004281221	17.0963148472705\\
-35.4813138766604	19.2444113043637\\
-34.149568143729	21.3302529242573\\
-32.6831857096051	23.3465608357066\\
-31.0869788101385	25.2856875063413\\
-29.3662732813556	27.1396321696523\\
-27.5269304392139	28.9000851907471\\
-25.5753651269615	30.558500205366\\
-23.5185581785484	32.1061916780796\\
-21.3640617369534	33.5344544535835\\
-19.1199961220598	34.8347009617804\\
-16.7950372522221	35.9986110176872\\
-14.3983939733169	37.018288657224\\
-11.9397750238399	37.8864201861218\\
-9.42934574874615	38.5964275979263\\
-6.8776750523702	39.1426117346434\\
-4.29567343664169	39.5202800064293\\
-1.69452329082002	39.7258541323386\\
0.914397129218349	39.756954182039\\
3.51959438063157	39.6124561516438\\
6.109543373083	39.2925213536414\\
8.67277189184584	38.7985969965246\\
11.1979442235387	38.1333884283078\\
13.6739420696224	37.3008045746059\\
16.0899410657027	36.305879073991\\
18.4354814175608	35.1546704629312\\
20.70053140855	33.8541454575927\\
22.8755428165356	32.4120498950531\\
24.9514975895234	30.8367722148554\\
26.9199454542562	29.1372044746606\\
28.7730324578336	27.3226058010055\\
30.5035207555585	25.4024728863305\\
32.1048002463038	23.3864216729353\\
33.5708929086101	21.2840837368982\\
34.8964508970839	19.1050201298028\\
36.0767496122188	16.8586545875401\\
37.1076770525651	14.5542271108147\\
37.985720793845	12.2007680001315\\
38.7079539152749	9.80709152771303\\
39.2720211116719	7.38180758700913\\
39.6761260958488	4.93334891103792\\
39.9190212163963	2.47001082299436\\
40	0\\
};
\addlegendentry{$\hat{\vb}_T$}

\addplot [color=red, style = thick]
  table[row sep=crcr]{%
40	0\\
39.9225130401941	-2.38617551318497\\
39.6905463436538	-4.76227973893022\\
39.3050000196999	-7.12070221590086\\
38.767268880682	-9.45379475992685\\
38.0792456390552	-11.753849085024\\
37.2433253934751	-14.0130796922797\\
36.2624110172885	-16.2236133906585\\
35.1399189668863	-18.3774870347994\\
33.8797849419994	-20.4666545215934\\
32.4864687627781	-22.4830040682652\\
30.964957779197	-24.4183862638412\\
29.3207680928448	-26.2646534845357\\
27.5599428645455	-28.0137102844283\\
25.6890469994308	-29.6575745804482\\
23.7151575441947	-31.1884484841501\\
21.6458492132172	-32.5987973981887\\
19.4891745551125	-33.8814358404\\
17.2536384100118	-35.0296172622038\\
14.9481664658607	-36.0371257353578\\
12.5820678918344	-36.8983664149496\\
10.1649922205683	-37.6084519205074\\
7.70688084661119	-38.1632814825996\\
5.21791369711912	-38.5596102147899\\
2.70845180931209	-38.7951056717143\\
0.188976705460358	-38.8683897351025\\
-2.32997241959578	-38.7790639733941\\
-4.83786259859516	-38.5277177260716\\
-7.32423093445	-38.115918267661\\
-9.77874724346299	-37.5461837991502\\
-12.191274404335	-36.8219399614556\\
-14.5519254069668	-35.9474619003527\\
-16.8511162249364	-34.9278038398642\\
-19.0796137892009	-33.7687189232347\\
-21.2285785229321	-32.4765721601627\\
-23.2896010887705	-31.0582495193074\\
-25.2547331917697	-29.5210660239793\\
-27.1165124698886	-27.8726757877219\\
-28.8679816782222	-26.1209864139707\\
-30.5027025281768	-24.2740801018792\\
-32.014764671372	-22.3401430759647\\
-33.3987904167375	-20.3274047598403\\
-34.6499358446609	-18.2440876008726\\
-35.76388902201	-16.098367874379\\
-36.7368660365933	-13.8983475996372\\
-37.5656055603352	-11.6520371568967\\
-38.2473626144411	-9.36734791383275\\
-38.7799021566379	-7.05209392292306\\
-39.1614930437285	-4.71400157378793\\
-39.3909028336239	-2.36072557839082\\
-39.4673937997776	0.000129894860957187\\
-39.3907204358775	2.36098668077202\\
-39.1611286055245	4.71426671687734\\
-38.7793563978512	7.0523656254674\\
-38.2466366381514	9.36762837824566\\
-37.5647008814246	11.6523281759486\\
-36.7357846192817	13.8986504092838\\
-35.7626333240716	16.0986831158622\\
-34.648508866461	18.2444152139348\\
-33.3971957544519	20.3277439449726\\
-32.0130065707775	22.3404922770384\\
-30.5007859382072	24.2744369703032\\
-28.8659123024903	26.1213478224594\\
-27.1142968118157	27.8730379052256\\
-25.2523785916463	29.5214243581234\\
-23.287115751664	31.0585990031481\\
-21.2259715344226	32.4769072702785\\
-19.076895116976	33.7690338118111\\
-16.8482967043461	34.9280925025002\\
-14.5490167106036	35.9477183013709\\
-12.1882889948828	36.8221582274165\\
-9.77569830728335	37.5463584303531\\
-7.32113229715987	38.1160443078716\\
-4.83472862526158	38.527790914333\\
-2.32681789928973	38.7790809486218\\
0.192136688191299	38.8683481403637\\
2.71160201414709	38.7950043358479\\
5.22103887491891	38.5594491730727\\
7.70996589312314	38.1630621815623\\
10.1680223331098	37.6081771601781\\
12.5850287217978	36.8980403686887\\
14.9510442668042	36.036753916687\\
17.2564201761437	35.0292064123014\\
19.4918481476793	33.8809938393541\\
21.6484034724767	32.5983330968981\\
23.7175823834165	31.1879715143842\\
25.6913334791796	29.6570951360144\\
27.5620832430693	28.0132387978176\\
29.3227558509578	26.2642003499693\\
30.9667876188321	24.4179614739713\\
32.4881365774944	22.482616865787\\
33.8812877588275	20.4663129965884\\
35.1412548561351	18.3771976484518\\
36.2635789709958	16.2233805701151\\
37.2443251707532	14.0129052752162\\
38.0800775753807	11.7537318009004\\
38.7679336608337	9.4537296428947\\
39.3054984158597	7.12068011265212\\
39.6908789145451	4.76228657686338\\
39.922679789866	2.38619175105629\\
40	0\\
};
\addlegendentry{original $\mathcal{P}$}

\end{axis}

\draw[->] (6.0, 3.2) -- (6.6, 3.2) node[very near start, above] {$a=40^\circ$};

\end{tikzpicture}%
